A Bijection for Domino Tilings of the M\"obius Band

A domino tiling of a rectangular board with an even number of rows and an even number of columns is also a tiling of the M\"obius band obtained by gluing two opposite borders of the board with a half-twist. The band has more tilings, because a domino may cross the seam. Florescu, Morar, Perkinson, Salter, and Xu showed that the number of tilings of the band equals a weighted count of the tilings of the rectangle, in which the weight of each tiling is a power of two, and they asked for a bijective proof. We give one. The tilings of the band are partitioned into classes, each class contains exactly one tiling of the rectangle, and the size of the class is the weight of that tiling. Combined with their evaluation of the weighted count, the bijection proves the Lu-Wu product formula for the number of tilings of the band without Pfaffians.

==> figs/Dcross.tex <==
\begin{tikzpicture}[x=5.8mm,y=5.8mm,line join=round,line cap=round]

\fill[crossodd] (0,-2) rectangle ++(1,1);
\fill[crossodd] (1,-2) rectangle ++(1,1);
\fill[crossodd] (2,-2) rectangle ++(1,1);
\fill[crossodd] (3,-2) rectangle ++(1,1);
\fill[crossodd] (4,-2) rectangle ++(1,1);
\fill[crossodd] (5,-2) rectangle ++(1,1);
\fill[crossodd] (6,-2) rectangle ++(1,1);
\fill[crossodd] (7,-2) rectangle ++(1,1);
\fill[crossodd] (8,-2) rectangle ++(1,1);
\fill[crossodd] (9,-2) rectangle ++(1,1);
\fill[crossodd] (10,-2) rectangle ++(1,1);
\fill[crossodd] (0,-3) rectangle ++(1,1);
\fill[crossodd] (1,-3) rectangle ++(1,1);
\fill[crossodd] (2,-3) rectangle ++(1,1);
\fill[crossodd] (3,-3) rectangle ++(1,1);
\fill[crossodd] (4,-3) rectangle ++(1,1);
\fill[crossodd] (5,-3) rectangle ++(1,1);
\fill[crossodd] (6,-3) rectangle ++(1,1);
\fill[crossodd] (7,-3) rectangle ++(1,1);
\fill[crossodd] (8,-3) rectangle ++(1,1);
\fill[crossodd] (9,-3) rectangle ++(1,1);
\fill[crossodd] (10,-3) rectangle ++(1,1);
\fill[crossodd] (0,-4) rectangle ++(1,1);
\fill[crossodd] (1,-4) rectangle ++(1,1);
\fill[crossodd] (2,-4) rectangle ++(1,1);
\fill[crossodd] (3,-4) rectangle ++(1,1);
\fill[crossodd] (4,-4) rectangle ++(1,1);
\fill[crossodd] (5,-4) rectangle ++(1,1);
\fill[crossodd] (6,-4) rectangle ++(1,1);
\fill[crossodd] (7,-4) rectangle ++(1,1);
\fill[crossodd] (8,-4) rectangle ++(1,1);
\fill[crossodd] (9,-4) rectangle ++(1,1);
\fill[crossodd] (10,-4) rectangle ++(1,1);
\fill[crossodd] (13,-4) rectangle ++(1,1);
\fill[crossodd] (14,-4) rectangle ++(1,1);
\fill[crossodd] (19,-4) rectangle ++(1,1);
\fill[crossodd] (0,-5) rectangle ++(1,1);
\fill[crossodd] (1,-5) rectangle ++(1,1);
\fill[crossodd] (2,-5) rectangle ++(1,1);
\fill[crossodd] (3,-5) rectangle ++(1,1);
\fill[crossodd] (4,-5) rectangle ++(1,1);
\fill[crossodd] (5,-5) rectangle ++(1,1);
\fill[crossodd] (6,-5) rectangle ++(1,1);
\fill[crossodd] (7,-5) rectangle ++(1,1);
\fill[crossodd] (8,-5) rectangle ++(1,1);
\fill[crossodd] (9,-5) rectangle ++(1,1);
\fill[crossodd] (10,-5) rectangle ++(1,1);
\fill[crossodd] (11,-5) rectangle ++(1,1);
\fill[crossodd] (12,-5) rectangle ++(1,1);
\fill[crossodd] (13,-5) rectangle ++(1,1);
\fill[crossodd] (14,-5) rectangle ++(1,1);
\fill[crossodd] (17,-5) rectangle ++(1,1);
\fill[crossodd] (18,-5) rectangle ++(1,1);
\fill[crossodd] (19,-5) rectangle ++(1,1);
\fill[crossodd] (0,-6) rectangle ++(1,1);
\fill[crossodd] (1,-6) rectangle ++(1,1);
\fill[crossodd] (4,-6) rectangle ++(1,1);
\fill[crossodd] (5,-6) rectangle ++(1,1);
\fill[crossodd] (6,-6) rectangle ++(1,1);
\fill[crossodd] (7,-6) rectangle ++(1,1);
\fill[crossodd] (8,-6) rectangle ++(1,1);
\fill[crossodd] (9,-6) rectangle ++(1,1);
\fill[crossodd] (10,-6) rectangle ++(1,1);
\fill[crossodd] (11,-6) rectangle ++(1,1);
\fill[crossodd] (12,-6) rectangle ++(1,1);
\fill[crossodd] (13,-6) rectangle ++(1,1);
\fill[crossodd] (14,-6) rectangle ++(1,1);
\fill[crossodd] (15,-6) rectangle ++(1,1);
\fill[crossodd] (16,-6) rectangle ++(1,1);
\fill[crossodd] (17,-6) rectangle ++(1,1);
\fill[crossodd] (18,-6) rectangle ++(1,1);
\fill[crossodd] (19,-6) rectangle ++(1,1);
\fill[crossodd] (4,-7) rectangle ++(1,1);
\fill[crossodd] (5,-7) rectangle ++(1,1);
\fill[crossodd] (8,-7) rectangle ++(1,1);
\fill[crossodd] (9,-7) rectangle ++(1,1);
\fill[crossodd] (10,-7) rectangle ++(1,1);
\fill[crossodd] (11,-7) rectangle ++(1,1);
\fill[crossodd] (12,-7) rectangle ++(1,1);
\fill[crossodd] (13,-7) rectangle ++(1,1);
\fill[crossodd] (14,-7) rectangle ++(1,1);
\fill[crossodd] (15,-7) rectangle ++(1,1);
\fill[crossodd] (16,-7) rectangle ++(1,1);
\fill[crossodd] (17,-7) rectangle ++(1,1);
\fill[crossodd] (18,-7) rectangle ++(1,1);
\fill[crossodd] (19,-7) rectangle ++(1,1);
\fill[crossodd] (8,-8) rectangle ++(1,1);
\fill[crossodd] (9,-8) rectangle ++(1,1);
\fill[crossodd] (10,-8) rectangle ++(1,1);
\fill[crossodd] (11,-8) rectangle ++(1,1);
\fill[crossodd] (12,-8) rectangle ++(1,1);
\fill[crossodd] (13,-8) rectangle ++(1,1);
\fill[crossodd] (14,-8) rectangle ++(1,1);
\fill[crossodd] (15,-8) rectangle ++(1,1);
\fill[crossodd] (16,-8) rectangle ++(1,1);
\fill[crossodd] (17,-8) rectangle ++(1,1);
\fill[crossodd] (18,-8) rectangle ++(1,1);
\fill[crossodd] (19,-8) rectangle ++(1,1);
\fill[crossodd] (8,-9) rectangle ++(1,1);
\fill[crossodd] (9,-9) rectangle ++(1,1);
\fill[crossodd] (10,-9) rectangle ++(1,1);
\fill[crossodd] (11,-9) rectangle ++(1,1);
\fill[crossodd] (12,-9) rectangle ++(1,1);
\fill[crossodd] (13,-9) rectangle ++(1,1);
\fill[crossodd] (14,-9) rectangle ++(1,1);
\fill[crossodd] (15,-9) rectangle ++(1,1);
\fill[crossodd] (16,-9) rectangle ++(1,1);
\fill[crossodd] (17,-9) rectangle ++(1,1);
\fill[crossodd] (18,-9) rectangle ++(1,1);
\fill[crossodd] (19,-9) rectangle ++(1,1);
\draw[grid,step=1,shift={(0,0)}] (0,-10) grid (20,0);
\draw[border] (0,-10) rectangle (20,0);
\draw[loop] (8.5,-7.5) -- (8.5,-8.5);
\draw[loop] (8.5,-8.5) -- (9.5,-8.5);
\draw[loop] (9.5,-8.5) -- (9.5,-7.5);
\draw[loop] (9.5,-7.5) -- (9.5,-6.5);
\draw[loop] (9.5,-6.5) -- (9.5,-5.5);
\draw[loop] (9.5,-5.5) -- (8.5,-5.5);
\draw[loop] (8.5,-5.5) -- (8.5,-6.5);
\draw[loop] (8.5,-6.5) -- (8.5,-7.5);
\fill[loopdot] (8.5,-7.5) circle (1.1pt);
\fill[loopdot] (8.5,-8.5) circle (1.1pt);
\fill[loopdot] (9.5,-8.5) circle (1.1pt);
\fill[loopdot] (9.5,-7.5) circle (1.1pt);
\fill[loopdot] (9.5,-6.5) circle (1.1pt);
\fill[loopdot] (9.5,-5.5) circle (1.1pt);
\fill[loopdot] (8.5,-5.5) circle (1.1pt);
\fill[loopdot] (8.5,-6.5) circle (1.1pt);
\fill[loopdot] (8.5,-7.5) circle (1.1pt);
\draw[loop] (9.5,-1.5) -- (9.5,-2.5);
\draw[loop] (9.5,-2.5) -- (9.5,-3.5);
\draw[loop] (9.5,-3.5) -- (9.5,-4.5);
\draw[loop] (9.5,-4.5) -- (10.5,-4.5);
\draw[loop] (10.5,-4.5) -- (10.5,-3.5);
\draw[loop] (10.5,-3.5) -- (10.5,-2.5);
\draw[loop] (10.5,-2.5) -- (10.5,-1.5);
\draw[loop] (10.5,-1.5) -- (9.5,-1.5);
\fill[loopdot] (9.5,-1.5) circle (1.1pt);
\fill[loopdot] (9.5,-2.5) circle (1.1pt);
\fill[loopdot] (9.5,-3.5) circle (1.1pt);
\fill[loopdot] (9.5,-4.5) circle (1.1pt);
\fill[loopdot] (10.5,-4.5) circle (1.1pt);
\fill[loopdot] (10.5,-3.5) circle (1.1pt);
\fill[loopdot] (10.5,-2.5) circle (1.1pt);
\fill[loopdot] (10.5,-1.5) circle (1.1pt);
\fill[loopdot] (9.5,-1.5) circle (1.1pt);
\draw[pathA] (0.5,-0.5) -- (1.5,-0.5);
\draw[pathA] (1.5,-0.5) -- (2.5,-0.5);
\draw[pathA] (2.5,-0.5) -- (3.5,-0.5);
\draw[pathA] (3.5,-0.5) -- (4.5,-0.5);
\draw[pathA] (4.5,-0.5) -- (5.5,-0.5);
\draw[pathA] (5.5,-0.5) -- (6.5,-0.5);
\draw[pathA] (6.5,-0.5) -- (7.5,-0.5);
\draw[pathA] (7.5,-0.5) -- (8.5,-0.5);
\draw[pathA] (8.5,-0.5) -- (9.5,-0.5);
\draw[pathA] (9.5,-0.5) -- (10.5,-0.5);
\draw[pathA] (10.5,-0.5) -- (11.5,-0.5);
\draw[pathA] (11.5,-0.5) -- (12.5,-0.5);
\draw[pathA] (12.5,-0.5) -- (12.5,-1.5);
\draw[pathA] (12.5,-1.5) -- (11.5,-1.5);
\draw[pathA] (11.5,-1.5) -- (11.5,-2.5);
\draw[pathA] (11.5,-2.5) -- (11.5,-3.5);
\draw[pathA] (11.5,-3.5) -- (12.5,-3.5);
\draw[pathA] (12.5,-3.5) -- (12.5,-2.5);
\draw[pathA] (12.5,-2.5) -- (13.5,-2.5);
\draw[pathA] (13.5,-2.5) -- (13.5,-1.5);
\draw[pathA] (13.5,-1.5) -- (13.5,-0.5);
\draw[pathA] (13.5,-0.5) -- (14.5,-0.5);
\draw[pathA] (14.5,-0.5) -- (14.5,-1.5);
\draw[pathA] (14.5,-1.5) -- (14.5,-2.5);
\draw[pathA] (14.5,-2.5) -- (15.5,-2.5);
\draw[pathA] (15.5,-2.5) -- (15.5,-3.5);
\draw[pathA] (15.5,-3.5) -- (15.5,-4.5);
\draw[pathA] (15.5,-4.5) -- (16.5,-4.5);
\draw[pathA] (16.5,-4.5) -- (16.5,-3.5);
\draw[pathA] (16.5,-3.5) -- (16.5,-2.5);
\draw[pathA] (16.5,-2.5) -- (16.5,-1.5);
\draw[pathA] (16.5,-1.5) -- (15.5,-1.5);
\draw[pathA] (15.5,-1.5) -- (15.5,-0.5);
\draw[pathA] (15.5,-0.5) -- (16.5,-0.5);
\draw[pathA] (16.5,-0.5) -- (17.5,-0.5);
\draw[pathA] (17.5,-0.5) -- (17.5,-1.5);
\draw[pathA] (17.5,-1.5) -- (17.5,-2.5);
\draw[pathA] (17.5,-2.5) -- (17.5,-3.5);
\draw[pathA] (17.5,-3.5) -- (18.5,-3.5);
\draw[pathA] (18.5,-3.5) -- (18.5,-2.5);
\fill[pathAdot] (0.5,-0.5) circle (1.3pt);
\fill[pathAdot] (1.5,-0.5) circle (1.3pt);
\fill[pathAdot] (2.5,-0.5) circle (1.3pt);
\fill[pathAdot] (3.5,-0.5) circle (1.3pt);
\fill[pathAdot] (4.5,-0.5) circle (1.3pt);
\fill[pathAdot] (5.5,-0.5) circle (1.3pt);
\fill[pathAdot] (6.5,-0.5) circle (1.3pt);
\fill[pathAdot] (7.5,-0.5) circle (1.3pt);
\fill[pathAdot] (8.5,-0.5) circle (1.3pt);
\fill[pathAdot] (9.5,-0.5) circle (1.3pt);
\fill[pathAdot] (10.5,-0.5) circle (1.3pt);
\fill[pathAdot] (11.5,-0.5) circle (1.3pt);
\fill[pathAdot] (12.5,-0.5) circle (1.3pt);
\fill[pathAdot] (12.5,-1.5) circle (1.3pt);
\fill[pathAdot] (11.5,-1.5) circle (1.3pt);
\fill[pathAdot] (11.5,-2.5) circle (1.3pt);
\fill[pathAdot] (11.5,-3.5) circle (1.3pt);
\fill[pathAdot] (12.5,-3.5) circle (1.3pt);
\fill[pathAdot] (12.5,-2.5) circle (1.3pt);
\fill[pathAdot] (13.5,-2.5) circle (1.3pt);
\fill[pathAdot] (13.5,-1.5) circle (1.3pt);
\fill[pathAdot] (13.5,-0.5) circle (1.3pt);
\fill[pathAdot] (14.5,-0.5) circle (1.3pt);
\fill[pathAdot] (14.5,-1.5) circle (1.3pt);
\fill[pathAdot] (14.5,-2.5) circle (1.3pt);
\fill[pathAdot] (15.5,-2.5) circle (1.3pt);
\fill[pathAdot] (15.5,-3.5) circle (1.3pt);
\fill[pathAdot] (15.5,-4.5) circle (1.3pt);
\fill[pathAdot] (16.5,-4.5) circle (1.3pt);
\fill[pathAdot] (16.5,-3.5) circle (1.3pt);
\fill[pathAdot] (16.5,-2.5) circle (1.3pt);
\fill[pathAdot] (16.5,-1.5) circle (1.3pt);
\fill[pathAdot] (15.5,-1.5) circle (1.3pt);
\fill[pathAdot] (15.5,-0.5) circle (1.3pt);
\fill[pathAdot] (16.5,-0.5) circle (1.3pt);
\fill[pathAdot] (17.5,-0.5) circle (1.3pt);
\fill[pathAdot] (17.5,-1.5) circle (1.3pt);
\fill[pathAdot] (17.5,-2.5) circle (1.3pt);
\fill[pathAdot] (17.5,-3.5) circle (1.3pt);
\fill[pathAdot] (18.5,-3.5) circle (1.3pt);
\fill[pathAdot] (18.5,-2.5) circle (1.3pt);
\draw[pathB] (0.5,-1.5) -- (1.5,-1.5);
\draw[pathB] (1.5,-1.5) -- (1.5,-2.5);
\draw[pathB] (1.5,-2.5) -- (1.5,-3.5);
\draw[pathB] (1.5,-3.5) -- (2.5,-3.5);
\draw[pathB] (2.5,-3.5) -- (2.5,-2.5);
\draw[pathB] (2.5,-2.5) -- (2.5,-1.5);
\draw[pathB] (2.5,-1.5) -- (3.5,-1.5);
\draw[pathB] (3.5,-1.5) -- (3.5,-2.5);
\draw[pathB] (3.5,-2.5) -- (3.5,-3.5);
\draw[pathB] (3.5,-3.5) -- (4.5,-3.5);
\draw[pathB] (4.5,-3.5) -- (5.5,-3.5);
\draw[pathB] (5.5,-3.5) -- (5.5,-4.5);
\draw[pathB] (5.5,-4.5) -- (6.5,-4.5);
\draw[pathB] (6.5,-4.5) -- (6.5,-3.5);
\draw[pathB] (6.5,-3.5) -- (7.5,-3.5);
\draw[pathB] (7.5,-3.5) -- (8.5,-3.5);
\draw[pathB] (8.5,-3.5) -- (8.5,-4.5);
\draw[pathB] (8.5,-4.5) -- (7.5,-4.5);
\draw[pathB] (7.5,-4.5) -- (7.5,-5.5);
\draw[pathB] (7.5,-5.5) -- (6.5,-5.5);
\draw[pathB] (6.5,-5.5) -- (5.5,-5.5);
\draw[pathB] (5.5,-5.5) -- (5.5,-6.5);
\draw[pathB] (5.5,-6.5) -- (4.5,-6.5);
\draw[pathB] (4.5,-6.5) -- (4.5,-5.5);
\draw[pathB] (4.5,-5.5) -- (4.5,-4.5);
\draw[pathB] (4.5,-4.5) -- (3.5,-4.5);
\draw[pathB] (3.5,-4.5) -- (2.5,-4.5);
\draw[pathB] (2.5,-4.5) -- (1.5,-4.5);
\draw[pathB] (1.5,-4.5) -- (0.5,-4.5);
\fill[pathBdot] (0.5,-1.5) circle (1.3pt);
\fill[pathBdot] (1.5,-1.5) circle (1.3pt);
\fill[pathBdot] (1.5,-2.5) circle (1.3pt);
\fill[pathBdot] (1.5,-3.5) circle (1.3pt);
\fill[pathBdot] (2.5,-3.5) circle (1.3pt);
\fill[pathBdot] (2.5,-2.5) circle (1.3pt);
\fill[pathBdot] (2.5,-1.5) circle (1.3pt);
\fill[pathBdot] (3.5,-1.5) circle (1.3pt);
\fill[pathBdot] (3.5,-2.5) circle (1.3pt);
\fill[pathBdot] (3.5,-3.5) circle (1.3pt);
\fill[pathBdot] (4.5,-3.5) circle (1.3pt);
\fill[pathBdot] (5.5,-3.5) circle (1.3pt);
\fill[pathBdot] (5.5,-4.5) circle (1.3pt);
\fill[pathBdot] (6.5,-4.5) circle (1.3pt);
\fill[pathBdot] (6.5,-3.5) circle (1.3pt);
\fill[pathBdot] (7.5,-3.5) circle (1.3pt);
\fill[pathBdot] (8.5,-3.5) circle (1.3pt);
\fill[pathBdot] (8.5,-4.5) circle (1.3pt);
\fill[pathBdot] (7.5,-4.5) circle (1.3pt);
\fill[pathBdot] (7.5,-5.5) circle (1.3pt);
\fill[pathBdot] (6.5,-5.5) circle (1.3pt);
\fill[pathBdot] (5.5,-5.5) circle (1.3pt);
\fill[pathBdot] (5.5,-6.5) circle (1.3pt);
\fill[pathBdot] (4.5,-6.5) circle (1.3pt);
\fill[pathBdot] (4.5,-5.5) circle (1.3pt);
\fill[pathBdot] (4.5,-4.5) circle (1.3pt);
\fill[pathBdot] (3.5,-4.5) circle (1.3pt);
\fill[pathBdot] (2.5,-4.5) circle (1.3pt);
\fill[pathBdot] (1.5,-4.5) circle (1.3pt);
\fill[pathBdot] (0.5,-4.5) circle (1.3pt);
\draw[pathB] (18.5,-5.5) -- (17.5,-5.5);
\draw[pathB] (17.5,-5.5) -- (16.5,-5.5);
\draw[pathB] (16.5,-5.5) -- (15.5,-5.5);
\draw[pathB] (15.5,-5.5) -- (14.5,-5.5);
\draw[pathB] (14.5,-5.5) -- (14.5,-4.5);
\draw[pathB] (14.5,-4.5) -- (14.5,-3.5);
\draw[pathB] (14.5,-3.5) -- (13.5,-3.5);
\draw[pathB] (13.5,-3.5) -- (13.5,-4.5);
\draw[pathB] (13.5,-4.5) -- (12.5,-4.5);
\draw[pathB] (12.5,-4.5) -- (11.5,-4.5);
\draw[pathB] (11.5,-4.5) -- (11.5,-5.5);
\draw[pathB] (11.5,-5.5) -- (10.5,-5.5);
\draw[pathB] (10.5,-5.5) -- (10.5,-6.5);
\draw[pathB] (10.5,-6.5) -- (11.5,-6.5);
\draw[pathB] (11.5,-6.5) -- (12.5,-6.5);
\draw[pathB] (12.5,-6.5) -- (12.5,-5.5);
\draw[pathB] (12.5,-5.5) -- (13.5,-5.5);
\draw[pathB] (13.5,-5.5) -- (13.5,-6.5);
\draw[pathB] (13.5,-6.5) -- (14.5,-6.5);
\draw[pathB] (14.5,-6.5) -- (15.5,-6.5);
\draw[pathB] (15.5,-6.5) -- (15.5,-7.5);
\draw[pathB] (15.5,-7.5) -- (15.5,-8.5);
\draw[pathB] (15.5,-8.5) -- (16.5,-8.5);
\draw[pathB] (16.5,-8.5) -- (16.5,-7.5);
\draw[pathB] (16.5,-7.5) -- (16.5,-6.5);
\draw[pathB] (16.5,-6.5) -- (17.5,-6.5);
\draw[pathB] (17.5,-6.5) -- (17.5,-7.5);
\draw[pathB] (17.5,-7.5) -- (17.5,-8.5);
\draw[pathB] (17.5,-8.5) -- (18.5,-8.5);
\fill[pathBdot] (18.5,-5.5) circle (1.3pt);
\fill[pathBdot] (17.5,-5.5) circle (1.3pt);
\fill[pathBdot] (16.5,-5.5) circle (1.3pt);
\fill[pathBdot] (15.5,-5.5) circle (1.3pt);
\fill[pathBdot] (14.5,-5.5) circle (1.3pt);
\fill[pathBdot] (14.5,-4.5) circle (1.3pt);
\fill[pathBdot] (14.5,-3.5) circle (1.3pt);
\fill[pathBdot] (13.5,-3.5) circle (1.3pt);
\fill[pathBdot] (13.5,-4.5) circle (1.3pt);
\fill[pathBdot] (12.5,-4.5) circle (1.3pt);
\fill[pathBdot] (11.5,-4.5) circle (1.3pt);
\fill[pathBdot] (11.5,-5.5) circle (1.3pt);
\fill[pathBdot] (10.5,-5.5) circle (1.3pt);
\fill[pathBdot] (10.5,-6.5) circle (1.3pt);
\fill[pathBdot] (11.5,-6.5) circle (1.3pt);
\fill[pathBdot] (12.5,-6.5) circle (1.3pt);
\fill[pathBdot] (12.5,-5.5) circle (1.3pt);
\fill[pathBdot] (13.5,-5.5) circle (1.3pt);
\fill[pathBdot] (13.5,-6.5) circle (1.3pt);
\fill[pathBdot] (14.5,-6.5) circle (1.3pt);
\fill[pathBdot] (15.5,-6.5) circle (1.3pt);
\fill[pathBdot] (15.5,-7.5) circle (1.3pt);
\fill[pathBdot] (15.5,-8.5) circle (1.3pt);
\fill[pathBdot] (16.5,-8.5) circle (1.3pt);
\fill[pathBdot] (16.5,-7.5) circle (1.3pt);
\fill[pathBdot] (16.5,-6.5) circle (1.3pt);
\fill[pathBdot] (17.5,-6.5) circle (1.3pt);
\fill[pathBdot] (17.5,-7.5) circle (1.3pt);
\fill[pathBdot] (17.5,-8.5) circle (1.3pt);
\fill[pathBdot] (18.5,-8.5) circle (1.3pt);
\draw[pathA] (0.5,-7.5) -- (0.5,-6.5);
\draw[pathA] (0.5,-6.5) -- (1.5,-6.5);
\draw[pathA] (1.5,-6.5) -- (1.5,-7.5);
\draw[pathA] (1.5,-7.5) -- (1.5,-8.5);
\draw[pathA] (1.5,-8.5) -- (1.5,-9.5);
\draw[pathA] (1.5,-9.5) -- (2.5,-9.5);
\draw[pathA] (2.5,-9.5) -- (3.5,-9.5);
\draw[pathA] (3.5,-9.5) -- (3.5,-8.5);
\draw[pathA] (3.5,-8.5) -- (2.5,-8.5);
\draw[pathA] (2.5,-8.5) -- (2.5,-7.5);
\draw[pathA] (2.5,-7.5) -- (2.5,-6.5);
\draw[pathA] (2.5,-6.5) -- (2.5,-5.5);
\draw[pathA] (2.5,-5.5) -- (3.5,-5.5);
\draw[pathA] (3.5,-5.5) -- (3.5,-6.5);
\draw[pathA] (3.5,-6.5) -- (3.5,-7.5);
\draw[pathA] (3.5,-7.5) -- (4.5,-7.5);
\draw[pathA] (4.5,-7.5) -- (4.5,-8.5);
\draw[pathA] (4.5,-8.5) -- (4.5,-9.5);
\draw[pathA] (4.5,-9.5) -- (5.5,-9.5);
\draw[pathA] (5.5,-9.5) -- (5.5,-8.5);
\draw[pathA] (5.5,-8.5) -- (5.5,-7.5);
\draw[pathA] (5.5,-7.5) -- (6.5,-7.5);
\draw[pathA] (6.5,-7.5) -- (6.5,-6.5);
\draw[pathA] (6.5,-6.5) -- (7.5,-6.5);
\draw[pathA] (7.5,-6.5) -- (7.5,-7.5);
\draw[pathA] (7.5,-7.5) -- (7.5,-8.5);
\draw[pathA] (7.5,-8.5) -- (6.5,-8.5);
\draw[pathA] (6.5,-8.5) -- (6.5,-9.5);
\draw[pathA] (6.5,-9.5) -- (7.5,-9.5);
\draw[pathA] (7.5,-9.5) -- (8.5,-9.5);
\draw[pathA] (8.5,-9.5) -- (9.5,-9.5);
\draw[pathA] (9.5,-9.5) -- (10.5,-9.5);
\draw[pathA] (10.5,-9.5) -- (11.5,-9.5);
\draw[pathA] (11.5,-9.5) -- (12.5,-9.5);
\draw[pathA] (12.5,-9.5) -- (13.5,-9.5);
\draw[pathA] (13.5,-9.5) -- (14.5,-9.5);
\draw[pathA] (14.5,-9.5) -- (15.5,-9.5);
\draw[pathA] (15.5,-9.5) -- (16.5,-9.5);
\draw[pathA] (16.5,-9.5) -- (17.5,-9.5);
\draw[pathA] (17.5,-9.5) -- (18.5,-9.5);
\fill[pathAdot] (0.5,-7.5) circle (1.3pt);
\fill[pathAdot] (0.5,-6.5) circle (1.3pt);
\fill[pathAdot] (1.5,-6.5) circle (1.3pt);
\fill[pathAdot] (1.5,-7.5) circle (1.3pt);
\fill[pathAdot] (1.5,-8.5) circle (1.3pt);
\fill[pathAdot] (1.5,-9.5) circle (1.3pt);
\fill[pathAdot] (2.5,-9.5) circle (1.3pt);
\fill[pathAdot] (3.5,-9.5) circle (1.3pt);
\fill[pathAdot] (3.5,-8.5) circle (1.3pt);
\fill[pathAdot] (2.5,-8.5) circle (1.3pt);
\fill[pathAdot] (2.5,-7.5) circle (1.3pt);
\fill[pathAdot] (2.5,-6.5) circle (1.3pt);
\fill[pathAdot] (2.5,-5.5) circle (1.3pt);
\fill[pathAdot] (3.5,-5.5) circle (1.3pt);
\fill[pathAdot] (3.5,-6.5) circle (1.3pt);
\fill[pathAdot] (3.5,-7.5) circle (1.3pt);
\fill[pathAdot] (4.5,-7.5) circle (1.3pt);
\fill[pathAdot] (4.5,-8.5) circle (1.3pt);
\fill[pathAdot] (4.5,-9.5) circle (1.3pt);
\fill[pathAdot] (5.5,-9.5) circle (1.3pt);
\fill[pathAdot] (5.5,-8.5) circle (1.3pt);
\fill[pathAdot] (5.5,-7.5) circle (1.3pt);
\fill[pathAdot] (6.5,-7.5) circle (1.3pt);
\fill[pathAdot] (6.5,-6.5) circle (1.3pt);
\fill[pathAdot] (7.5,-6.5) circle (1.3pt);
\fill[pathAdot] (7.5,-7.5) circle (1.3pt);
\fill[pathAdot] (7.5,-8.5) circle (1.3pt);
\fill[pathAdot] (6.5,-8.5) circle (1.3pt);
\fill[pathAdot] (6.5,-9.5) circle (1.3pt);
\fill[pathAdot] (7.5,-9.5) circle (1.3pt);
\fill[pathAdot] (8.5,-9.5) circle (1.3pt);
\fill[pathAdot] (9.5,-9.5) circle (1.3pt);
\fill[pathAdot] (10.5,-9.5) circle (1.3pt);
\fill[pathAdot] (11.5,-9.5) circle (1.3pt);
\fill[pathAdot] (12.5,-9.5) circle (1.3pt);
\fill[pathAdot] (13.5,-9.5) circle (1.3pt);
\fill[pathAdot] (14.5,-9.5) circle (1.3pt);
\fill[pathAdot] (15.5,-9.5) circle (1.3pt);
\fill[pathAdot] (16.5,-9.5) circle (1.3pt);
\fill[pathAdot] (17.5,-9.5) circle (1.3pt);
\fill[pathAdot] (18.5,-9.5) circle (1.3pt);
\draw[pathA] (18.5,-2.5) -- (19.5,-2.5);
\fill[pathAdot] (18.5,-2.5) circle (1.3pt);
\fill[pathAdot] (19.5,-2.5) circle (1.3pt);
\draw[pathA] (19.5,-2.5) -- (20.5,-2.5);
\draw[pathA] (-0.5,-7.5) -- (0.5,-7.5);
\node[text=ink,anchor=west] at (20.5,-2.5) {\scriptsize $s_{3}$};
\node[text=ink,anchor=east] at (-0.5,-7.5) {\scriptsize $s_{3}$};
\draw[pathA] (18.5,-9.5) -- (19.5,-9.5);
\fill[pathAdot] (18.5,-9.5) circle (1.3pt);
\fill[pathAdot] (19.5,-9.5) circle (1.3pt);
\draw[pathA] (19.5,-9.5) -- (20.5,-9.5);
\draw[pathA] (-0.5,-0.5) -- (0.5,-0.5);
\node[text=ink,anchor=west] at (20.5,-9.5) {\scriptsize $s_{10}$};
\node[text=ink,anchor=east] at (-0.5,-0.5) {\scriptsize $s_{10}$};
\draw[pathB] (18.5,-5.5) -- (19.5,-5.5);
\fill[pathBdot] (18.5,-5.5) circle (1.3pt);
\fill[pathBdot] (19.5,-5.5) circle (1.3pt);
\draw[pathB] (19.5,-5.5) -- (20.5,-5.5);
\draw[pathB] (-0.5,-4.5) -- (0.5,-4.5);
\node[text=ink,anchor=west] at (20.5,-5.5) {\scriptsize $s_{6}$};
\node[text=ink,anchor=east] at (-0.5,-4.5) {\scriptsize $s_{6}$};
\draw[pathB] (18.5,-8.5) -- (19.5,-8.5);
\fill[pathBdot] (18.5,-8.5) circle (1.3pt);
\fill[pathBdot] (19.5,-8.5) circle (1.3pt);
\draw[pathB] (19.5,-8.5) -- (20.5,-8.5);
\draw[pathB] (-0.5,-1.5) -- (0.5,-1.5);
\node[text=ink,anchor=west] at (20.5,-8.5) {\scriptsize $s_{9}$};
\node[text=ink,anchor=east] at (-0.5,-1.5) {\scriptsize $s_{9}$};
\node[lab,anchor=east] at (-1.75,-0.5) {\footnotesize 1};
\node[lab,anchor=east] at (-1.75,-1.5) {\footnotesize 2};
\node[labhi,anchor=east] at (-1.75,-2.5) {\footnotesize 3};
\node[lab,anchor=east] at (-1.75,-3.5) {\footnotesize 4};
\node[lab,anchor=east] at (-1.75,-4.5) {\footnotesize 5};
\node[labhi,anchor=east] at (-1.75,-5.5) {\footnotesize 6};
\node[lab,anchor=east] at (-1.75,-6.5) {\footnotesize 7};
\node[lab,anchor=east] at (-1.75,-7.5) {\footnotesize 8};
\node[labhi,anchor=east] at (-1.75,-8.5) {\footnotesize 9};
\node[labhi,anchor=east] at (-1.75,-9.5) {\footnotesize 10};
\node[lab,anchor=south] at (0.5,0.12) {\footnotesize 1};
\node[lab,anchor=south] at (19.5,0.12) {\footnotesize 20};
\end{tikzpicture}


==> figs/M.tex <==
\begin{tikzpicture}[x=8mm,y=8mm,line join=round,line cap=round]

\draw[grid,step=1] (0,-6) grid (4,0);
\draw[border] (0,-6) rectangle (4,0);
\draw[dom] (0.13,-1.87) rectangle ++(0.74,1.74);
\draw[dom] (1.13,-0.87) rectangle ++(1.74,0.74);
\draw[wrapdom] (3.13,-0.87) rectangle ++(0.74,0.74);
\draw[wrapdom] (0.13,-5.87) rectangle ++(0.74,0.74);
\draw[dom] (1.13,-1.87) rectangle ++(1.74,0.74);
\draw[wrapdom] (3.13,-1.87) rectangle ++(0.74,0.74);
\draw[wrapdom] (0.13,-4.87) rectangle ++(0.74,0.74);
\draw[dom] (0.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (1.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (2.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (3.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (1.13,-4.87) rectangle ++(1.74,0.74);
\draw[dom] (3.13,-5.87) rectangle ++(0.74,1.74);
\draw[dom] (1.13,-5.87) rectangle ++(1.74,0.74);
\node[lab,anchor=east] at (-0.35,-0.5) {\footnotesize 1};
\node[lab,anchor=east] at (-0.35,-1.5) {\footnotesize 2};
\node[lab,anchor=east] at (-0.35,-2.5) {\footnotesize 3};
\node[lab,anchor=east] at (-0.35,-3.5) {\footnotesize 4};
\node[lab,anchor=east] at (-0.35,-4.5) {\footnotesize 5};
\node[lab,anchor=east] at (-0.35,-5.5) {\footnotesize 6};
\node[lab,anchor=south] at (0.5,0.12) {\footnotesize 1};
\node[lab,anchor=south] at (1.5,0.12) {\footnotesize 2};
\node[lab,anchor=south] at (2.5,0.12) {\footnotesize 3};
\node[lab,anchor=south] at (3.5,0.12) {\footnotesize 4};
\node[cellnote] at (3.5,-0.5) {$s_{1}$};
\node[cellnote] at (0.5,-5.5) {$s_{1}$};
\node[cellnote] at (3.5,-1.5) {$s_{2}$};
\node[cellnote] at (0.5,-4.5) {$s_{2}$};
\end{tikzpicture}


==> figs/T.tex <==
\begin{tikzpicture}[x=8mm,y=8mm,line join=round,line cap=round]

\draw[grid,step=1] (0,-6) grid (4,0);
\draw[border] (0,-6) rectangle (4,0);
\draw[dom] (0.13,-0.87) rectangle ++(1.74,0.74);
\draw[dom] (2.13,-0.87) rectangle ++(1.74,0.74);
\draw[dom] (0.13,-1.87) rectangle ++(1.74,0.74);
\draw[w2dom] (2.13,-1.87) rectangle ++(1.74,0.74);
\draw[dom] (0.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (1.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (2.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (3.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (0.13,-4.87) rectangle ++(1.74,0.74);
\draw[dom] (2.13,-5.87) rectangle ++(0.74,1.74);
\draw[dom] (3.13,-5.87) rectangle ++(0.74,1.74);
\draw[dom] (0.13,-5.87) rectangle ++(1.74,0.74);
\node[lab,anchor=east] at (-0.35,-0.5) {\footnotesize 1};
\node[lab,anchor=east] at (-0.35,-1.5) {\footnotesize 2};
\node[lab,anchor=east] at (-0.35,-2.5) {\footnotesize 3};
\node[lab,anchor=east] at (-0.35,-3.5) {\footnotesize 4};
\node[lab,anchor=east] at (-0.35,-4.5) {\footnotesize 5};
\node[lab,anchor=east] at (-0.35,-5.5) {\footnotesize 6};
\node[lab,anchor=south] at (0.5,0.12) {\footnotesize 1};
\node[lab,anchor=south] at (1.5,0.12) {\footnotesize 2};
\node[lab,anchor=south] at (2.5,0.12) {\footnotesize 3};
\node[lab,anchor=south] at (3.5,0.12) {\footnotesize 4};
\end{tikzpicture}


==> figs/carT.tex <==
\begin{tikzpicture}[x=8mm,y=8mm,line join=round,line cap=round]

\draw[grid,step=1] (0,-6) grid (4,0);
\draw[border] (0,-6) rectangle (4,0);
\fill[carfillA] (0,-1) rectangle ++(1,1);
\fill[carfillA] (1,-1) rectangle ++(1,1);
\fill[carfillA] (2,-1) rectangle ++(1,1);
\fill[carfillA] (3,-1) rectangle ++(1,1);
\fill[carfillA] (0,-2) rectangle ++(1,1);
\fill[carfillA] (1,-2) rectangle ++(1,1);
\fill[carfillA] (2,-2) rectangle ++(1,1);
\fill[carfillA] (3,-2) rectangle ++(1,1);
\fill[carfillA] (0,-5) rectangle ++(1,1);
\fill[carfillA] (1,-5) rectangle ++(1,1);
\fill[carfillA] (2,-5) rectangle ++(1,1);
\fill[carfillA] (0,-6) rectangle ++(1,1);
\fill[carfillA] (1,-6) rectangle ++(1,1);
\fill[carfillA] (2,-6) rectangle ++(1,1);
\draw[dom] (0.13,-0.87) rectangle ++(1.74,0.74);
\draw[dom] (2.13,-0.87) rectangle ++(1.74,0.74);
\draw[dom] (0.13,-1.87) rectangle ++(1.74,0.74);
\draw[w2dom] (2.13,-1.87) rectangle ++(1.74,0.74);
\draw[dom] (0.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (1.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (2.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (3.13,-3.87) rectangle ++(0.74,1.74);
\draw[dom] (0.13,-4.87) rectangle ++(1.74,0.74);
\draw[dom] (2.13,-5.87) rectangle ++(0.74,1.74);
\draw[dom] (3.13,-5.87) rectangle ++(0.74,1.74);
\draw[dom] (0.13,-5.87) rectangle ++(1.74,0.74);
\draw[carpathA] (0.5,-0.5) -- (1.5,-0.5);
\draw[carpathA] (1.5,-0.5) -- (2.5,-0.5);
\draw[carpathA] (2.5,-0.5) -- (3.5,-0.5);
\draw[carstubA] (3.5,-0.5) -- (4.5,-0.5);
\draw[carstubA] (0.5,-5.5) -- (-0.5,-5.5);
\draw[carpathA] (0.5,-5.5) -- (1.5,-5.5);
\draw[carpathA] (1.5,-5.5) -- (2.5,-5.5);
\draw[carpathA] (2.5,-5.5) -- (2.5,-4.5);
\draw[carpathA] (2.5,-4.5) -- (1.5,-4.5);
\draw[carpathA] (1.5,-4.5) -- (0.5,-4.5);
\draw[carstubA] (0.5,-4.5) -- (-0.5,-4.5);
\draw[carstubA] (3.5,-1.5) -- (4.5,-1.5);
\draw[carpathA] (3.5,-1.5) -- (2.5,-1.5);
\draw[carpathA] (2.5,-1.5) -- (1.5,-1.5);
\draw[carpathA] (1.5,-1.5) -- (0.5,-1.5);
\draw[carpathA] (0.5,-1.5) -- (0.5,-0.5);
\fill[carlineA] (0.5,-0.5) circle (1.5pt);
\fill[carlineA] (1.5,-0.5) circle (1.5pt);
\fill[carlineA] (1.5,-0.5) circle (1.5pt);
\fill[carlineA] (2.5,-0.5) circle (1.5pt);
\fill[carlineA] (2.5,-0.5) circle (1.5pt);
\fill[carlineA] (3.5,-0.5) circle (1.5pt);
\fill[carlineA] (3.5,-0.5) circle (1.5pt);
\fill[carlineA] (0.5,-5.5) circle (1.5pt);
\fill[carlineA] (0.5,-5.5) circle (1.5pt);
\fill[carlineA] (1.5,-5.5) circle (1.5pt);
\fill[carlineA] (1.5,-5.5) circle (1.5pt);
\fill[carlineA] (2.5,-5.5) circle (1.5pt);
\fill[carlineA] (2.5,-5.5) circle (1.5pt);
\fill[carlineA] (2.5,-4.5) circle (1.5pt);
\fill[carlineA] (2.5,-4.5) circle (1.5pt);
\fill[carlineA] (1.5,-4.5) circle (1.5pt);
\fill[carlineA] (1.5,-4.5) circle (1.5pt);
\fill[carlineA] (0.5,-4.5) circle (1.5pt);
\fill[carlineA] (0.5,-4.5) circle (1.5pt);
\fill[carlineA] (3.5,-1.5) circle (1.5pt);
\fill[carlineA] (3.5,-1.5) circle (1.5pt);
\fill[carlineA] (2.5,-1.5) circle (1.5pt);
\fill[carlineA] (2.5,-1.5) circle (1.5pt);
\fill[carlineA] (1.5,-1.5) circle (1.5pt);
\fill[carlineA] (1.5,-1.5) circle (1.5pt);
\fill[carlineA] (0.5,-1.5) circle (1.5pt);
\fill[carlineA] (0.5,-1.5) circle (1.5pt);
\fill[carlineA] (0.5,-0.5) circle (1.5pt);
\node[lab,anchor=east] at (-0.95,-0.5) {\footnotesize 1};
\node[lab,anchor=east] at (-0.95,-1.5) {\footnotesize 2};
\node[lab,anchor=east] at (-0.95,-2.5) {\footnotesize 3};
\node[lab,anchor=east] at (-0.95,-3.5) {\footnotesize 4};
\node[lab,anchor=east] at (-0.95,-4.5) {\footnotesize 5};
\node[lab,anchor=east] at (-0.95,-5.5) {\footnotesize 6};
\end{tikzpicture}


==> figs/gluing.tex <==
\begin{tikzpicture}[x=8mm,y=8mm,line join=round,line cap=round]

\draw[grid,step=1] (0,-6) grid (4,0);
\draw[border] (0,-6) rectangle (4,0);
\draw[border] (0,0) -- ++(-.14,0) (4,0) -- ++(.14,0);
\draw[border] (0,-1) -- ++(-.14,0) (4,-1) -- ++(.14,0);
\draw[border] (0,-2) -- ++(-.14,0) (4,-2) -- ++(.14,0);
\draw[border] (0,-3) -- ++(-.14,0) (4,-3) -- ++(.14,0);
\draw[border] (0,-4) -- ++(-.14,0) (4,-4) -- ++(.14,0);
\draw[border] (0,-5) -- ++(-.14,0) (4,-5) -- ++(.14,0);
\draw[border] (0,-6) -- ++(-.14,0) (4,-6) -- ++(.14,0);
\draw[border,-{Stealth[length=6.5pt,width=6pt]}] (0,-2.32) -- ++(0,-.36);
\draw[border,-{Stealth[length=6.5pt,width=6pt]}] (4,-3.68) -- ++(0,.36);
\draw[wrapdom] (3.13,-1.87) rectangle ++(0.74,0.74);
\draw[wrapdom] (0.13,-4.87) rectangle ++(0.74,0.74);
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (-0.5,-0.5) {a};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (4.5,-5.5) {a};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (-0.5,-1.5) {b};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (4.5,-4.5) {b};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (-0.5,-2.5) {c};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (4.5,-3.5) {c};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (-0.5,-3.5) {d};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (4.5,-2.5) {d};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (-0.5,-4.5) {e};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (4.5,-1.5) {e};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (-0.5,-5.5) {f};
\node[text=ink,font=\footnotesize,text height=1.5ex,text depth=.25ex] at (4.5,-0.5) {f};
\node[lab,anchor=east] at (-1.05,-0.5) {\footnotesize 1};
\node[lab,anchor=east] at (-1.05,-1.5) {\footnotesize 2};
\node[lab,anchor=east] at (-1.05,-2.5) {\footnotesize 3};
\node[lab,anchor=east] at (-1.05,-3.5) {\footnotesize 4};
\node[lab,anchor=east] at (-1.05,-4.5) {\footnotesize 5};
\node[lab,anchor=east] at (-1.05,-5.5) {\footnotesize 6};
\node[lab,anchor=south] at (0.5,0.12) {\footnotesize 1};
\node[lab,anchor=south] at (1.5,0.12) {\footnotesize 2};
\node[lab,anchor=south] at (2.5,0.12) {\footnotesize 3};
\node[lab,anchor=south] at (3.5,0.12) {\footnotesize 4};
\end{tikzpicture}


==> figs/strands.tex <==
\begin{tikzpicture}[x=8.2mm,y=8.2mm,line join=round,line cap=round]
\fill[crossodd] (6,-1.3) .. controls (4.3,-1.3) and (3,-1.7) .. (3.6,-2.3) .. controls (4.2,-2.9) and (4.4,-3.2) .. (6,-3.2) -- cycle;
\fill[crossodd] (0,-1.8) .. controls (1.5,-1.8) and (2.6,-2.3) .. (2,-2.8) .. controls (1.4,-3.3) and (1.2,-3.7) .. (0,-3.7) -- cycle;
\draw[border] (0,0) rectangle (6,-5);
\node[lab,anchor=east] at (-0.22,-0.3) {\scriptsize $2m$};
\node[lab,anchor=east] at (-0.22,-4.7) {\scriptsize $1$};
\node[lab,anchor=west] at (6.22,-0.3) {\scriptsize $1$};
\node[lab,anchor=west] at (6.22,-4.7) {\scriptsize $2m$};
\draw[pathA] (6,-1.3) .. controls (4.3,-1.3) and (3,-1.7) .. (3.6,-2.3) .. controls (4.2,-2.9) and (4.4,-3.2) .. (6,-3.2);
\draw[pathA] (0,-1.8) .. controls (1.5,-1.8) and (2.6,-2.3) .. (2,-2.8) .. controls (1.4,-3.3) and (1.2,-3.7) .. (0,-3.7);
\draw[pathB,densely dashed] (6,-1.95) .. controls (4.9,-1.95) and (4.9,-2.65) .. (6,-2.65);
\node[text=carlineB] at (4.75,-2.3) {\footnotesize $Q$};
\fill[pathAdot] (6,-1.3) circle (1.9pt);
\node[anchor=west,text=carlineA] at (6.22,-1.3) {\footnotesize $b$};
\fill[pathAdot] (6,-3.2) circle (1.9pt);
\node[anchor=west,text=carlineA] at (6.22,-3.2) {\footnotesize $b'$};
\fill[pathAdot] (0,-3.7) circle (1.9pt);
\node[anchor=east,text=carlineA] at (-0.22,-3.7) {\footnotesize $b$};
\fill[pathAdot] (0,-1.8) circle (1.9pt);
\node[anchor=east,text=carlineA] at (-0.22,-1.8) {\footnotesize $b'$};
\fill[pathBdot] (6,-1.95) circle (1.9pt);
\node[anchor=west,text=carlineB] at (6.22,-1.95) {\footnotesize $a$};
\fill[pathBdot] (6,-2.65) circle (1.9pt);
\node[anchor=west,text=carlineB] at (6.22,-2.65) {\footnotesize $a'$};
\fill[crossodd] (15.4,-1.3) .. controls (13.9,-1.3) and (13.6,-0.6) .. (12.6,-1) .. controls (11.6,-1.4) and (10.9,-1.8) .. (9.4,-1.8) -- (9.4,-3.7) .. controls (10.8,-3.7) and (11.4,-3.6) .. (12.4,-3.9) .. controls (13.4,-4.2) and (14,-3.2) .. (15.4,-3.2) -- cycle;
\draw[border] (9.4,0) rectangle (15.4,-5);
\node[lab,anchor=east] at (9.18,-0.3) {\scriptsize $2m$};
\node[lab,anchor=east] at (9.18,-4.7) {\scriptsize $1$};
\node[lab,anchor=west] at (15.62,-0.3) {\scriptsize $1$};
\node[lab,anchor=west] at (15.62,-4.7) {\scriptsize $2m$};
\draw[pathA] (15.4,-1.3) .. controls (13.9,-1.3) and (13.6,-0.6) .. (12.6,-1) .. controls (11.6,-1.4) and (10.9,-1.8) .. (9.4,-1.8);
\draw[pathA] (9.4,-3.7) .. controls (10.8,-3.7) and (11.4,-3.6) .. (12.4,-3.9) .. controls (13.4,-4.2) and (14,-3.2) .. (15.4,-3.2);
\draw[pathB,densely dashed] (15.4,-1.95) .. controls (14,-1.95) and (13,-3) .. (12,-2.5) .. controls (11,-2) and (10.6,-2.35) .. (9.4,-2.35);
\node[text=carlineB] at (12.7,-2.35) {\footnotesize $Q$};
\fill[pathAdot] (15.4,-1.3) circle (1.9pt);
\node[anchor=west,text=carlineA] at (15.62,-1.3) {\footnotesize $b$};
\fill[pathAdot] (15.4,-3.2) circle (1.9pt);
\node[anchor=west,text=carlineA] at (15.62,-3.2) {\footnotesize $b'$};
\fill[pathAdot] (9.4,-3.7) circle (1.9pt);
\node[anchor=east,text=carlineA] at (9.18,-3.7) {\footnotesize $b$};
\fill[pathAdot] (9.4,-1.8) circle (1.9pt);
\node[anchor=east,text=carlineA] at (9.18,-1.8) {\footnotesize $b'$};
\fill[pathBdot] (15.4,-1.95) circle (1.9pt);
\node[anchor=west,text=carlineB] at (15.62,-1.95) {\footnotesize $a$};
\fill[pathBdot] (9.4,-2.35) circle (1.9pt);
\node[anchor=east,text=carlineB] at (9.18,-2.35) {\footnotesize $a'$};
\end{tikzpicture}

